BBoxMaskPose v2: Expanding Mutual Conditioning to 3D

Most 2D human pose estimation benchmarks are nearly saturated, with the exception of crowded scenes. We introduce PMPose, a top-down 2D pose estimator that incorporates the probabilistic formulation and the mask-conditioning. PMPose improves crowded pose estimation without sacrificing performance on standard scenes. Building on this, we present BBoxMaskPose v2 (BMPv2) integrating PMPose and an enhanced SAM-based mask refinement module. BMPv2 surpasses state-of-the-art by 1.5 average precision (AP) points on COCO and 6 AP points on OCHuman, becoming the first method to exceed 50 AP on OCHuman. We demonstrate that BMP's 2D prompting of 3D model improves 3D pose estimation in crowded scenes and that advances in 2D pose quality directly benefit 3D estimation. Results on the new OCHuman-Pose dataset show that multi-person performance is more affected by pose prediction accuracy than by detection. The code, models, and data are available on https://MiraPurkrabek.github.io/BBox-Mask-Pose/.

==> sections/subsection/bmp_iterations_performance.tex <==

\pgfplotsset{
  bmpitersub/.style={
    width=1.0\linewidth,
    height=0.52\linewidth,
    xmin=0.5, xmax=4.5,
    xtick={1,2,3,4},
    xticklabels={$1\times$,$2\times$,$3\times$,$4\times$},
    xlabel={BMPv2 iterations},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\bfseries\small, yshift=-0.5ex, align=center},
    grid=major,
    major grid style={draw=black!8},
    axis line style={draw=black!65},
    clip=false,
  },
}

\colorlet{mapColor}{bmpColorBlue}
\colorlet{instColor}{bmpColorOrange}
\colorlet{instLabelColor}{bmpColorOrange!80!black}

\begin{figure}[t]
  \centering

\begin{tikzpicture}[baseline]
  \node (legcenter) at (2.2,0.08) {};

  \fill[instColor] ($(legcenter)+(-1.55,-0.07)$) rectangle +(0.16,0.16);
  \node[anchor=west, font=\footnotesize] at ($(legcenter)+(-1.40,0)$) {\# of instances};

  \draw[mapColor, line width=1.4pt] ($(legcenter)+(1.20,0)$) -- ($(legcenter)+(1.60,0)$);
  \fill[mapColor] ($(legcenter)+(1.40,0)$) circle (1.2pt);
  \node[anchor=west, font=\footnotesize] at ($(legcenter)+(1.65,0)$) {pose mAP};
\end{tikzpicture}

  \vspace{0.5em}

  \begin{tikzpicture}
    \begin{axis}[
      bmpitersub,
      ylabel={mAP},
      ymin=47.5, ymax=53.5,
      ytick={48,49,50,51,52,53},
    ]
      \addplot[
        ybar,
        bar width=14pt,
        draw=instColor,
        fill=instColor!75,
      ] coordinates {
        (1,49.0)
        (2,52.06)
        (3,52.16)
        (4,52.17)
      };

      \addplot[
        draw=mapColor,
        line width=1.4pt,
        mark=*,
        mark options={scale=0.65, fill=mapColor},
      ] coordinates {
        (1,48.4)
        (2,51.7)
        (3,51.8)
        (4,51.8)
      };
      

      \node[font=\scriptsize, text=instLabelColor, anchor=south] at (axis cs:1,49.05) {9912};
      \node[font=\scriptsize, text=instLabelColor, anchor=south] at (axis cs:2,52.11) {10532};
      \node[font=\scriptsize, text=instLabelColor, anchor=south] at (axis cs:3,52.21) {10551};
      \node[font=\scriptsize, text=instLabelColor, anchor=south] at (axis cs:4,52.22) {10554};
      
    \end{axis}
  \end{tikzpicture}

  \caption{
    \textbf{Impact of BMP iterations on the number of predictions and pose estimation performance} on OCHuman val \cite{pose2seg}.
    After second iteration, additional iterations bring only marginal instance gains and just a few new instances.
  }
  \label{fig:bmp-iterations-barline}
\end{figure}


==> sections/subsection/bmp_runtime_measured.tex <==

\pgfplotsset{
  bmpruntimesub/.style={
    width=1.0\linewidth,
    height=0.7\linewidth,
    xmin=1, xmax=7,
    xtick={1,2,3,4,5,6,7,8,9,10},
    xlabel={\# processed instances},
    ylabel={Runtime [ms]},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\bfseries\small, yshift=-0.5ex, align=center},
    legend style={
      font=\footnotesize,
      draw=none,
      fill=none,
      at={(0.5,1.03)},
      anchor=south,
      legend columns=2,
      /tikz/every even column/.append style={column sep=0.7em},
    },
    grid=major,
    major grid style={draw=black!8},
    axis line style={draw=black!65},
    clip=false,
  },
}

\colorlet{bmpRuntimeA}{bmpColorBlue}
\colorlet{bmpRuntimeB}{bmpColorOrange}
\colorlet{bmpRuntimeC}{bmpColorGreen}
\colorlet{bmpRuntimeD}{bmpColorMagenta}
\colorlet{bmpRuntimeS}{black!50}



\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      bmpruntimesub,
      ymin=180, ymax=1080,
      ytick={200,400,...,1000},
    ]




      \addplot+[
        draw=bmpRuntimeA!60!white,
        line width=0.8pt,
        dashed,
        mark=null,
      ] table[
        x=n, y=med, row sep=\\,
      ]{
      n med \\
      1 226.50 \\
      2 268.96 \\
      3 311.42 \\
      4 353.88 \\
      5 396.34 \\
      6 438.80 \\
      7 481.26 \\
      };
      \addlegendentry{BMPv2\hphantom{+} 1$\times$ (theory)}

      \addplot[
        name path=bmpone_low,
        draw=none,
        forget plot,
      ] table[
        x=n, y=low, row sep=\\,
      ]{
      n low \\
      1 260.94 \\
      2 295.80 \\
      3 336.67 \\
      4 374.97 \\
      5 429.67 \\
      6 458.23 \\
      7 491.15 \\
      };

      \addplot[
        name path=bmpone_high,
        draw=none,
        forget plot,
      ] table[
        x=n, y=high, row sep=\\,
      ]{
      n high \\
      1 340.48 \\
      2 404.36 \\
      3 472.70 \\
      4 571.31 \\
      5 633.52 \\
      6 755.89 \\
      7 757.44 \\
      };

      \addplot[
        fill=bmpRuntimeA,
        fill opacity=0.2,
        draw=none,
        forget plot,
      ] fill between[of=bmpone_high and bmpone_low];

      \addplot+[
        draw=bmpRuntimeA,
        line width=1.2pt,
        mark=*,
        mark options={scale=0.7, fill=bmpRuntimeA},
      ] table[
        x=n, y=med, row sep=\\,
      ]{
      n med \\
      1 273.40 \\
      2 323.32 \\
      3 377.54 \\
      4 435.98 \\
      5 496.77 \\
      6 551.96 \\
      7 617.478 \\
      };
      \addlegendentry{BMPv2\hphantom{+} 1$\times$}





      \addplot+[
        draw=bmpRuntimeB,
        line width=0.8pt,
        mark=null,
        dashed,
      ] table[
        x=n, y=med, row sep=\\,
      ]{
      n med \\
      1 261.94 \\
      2 339.84 \\
      3 417.74 \\
      4 495.64 \\
      5 573.54 \\
      6 651.44 \\
      7 729.34 \\
      };
      \addlegendentry{BMPv2+ 1$\times$ (theory)}

      \addplot[
        name path=bmpone_low,
        draw=none,
        forget plot,
      ] table[
        x=n, y=low, row sep=\\,
      ]{
      n low \\
      1 317.88 \\
      2 385.85 \\
      3 436.98 \\
      4 510.48 \\
      5 589.44 \\
      6 640.67 \\
      7 720.89 \\
      };

      \addplot[
        name path=bmpone_high,
        draw=none,
        forget plot,
      ] table[
        x=n, y=high, row sep=\\,
      ]{
      n high \\
      1 384.44 \\
      2 493.58 \\
      3 628.39 \\
      4 745.94 \\
      5 863.18 \\
      6 993.09 \\
      7 1070.06 \\
      };

      \addplot[
        fill=bmpRuntimeB,
        fill opacity=0.15,
        draw=none,
        forget plot,
      ] fill between[of=bmpone_high and bmpone_low];

      \addplot+[
        draw=bmpRuntimeB,
        line width=1.2pt,
        mark=*,
        mark options={scale=0.7, fill=bmpRuntimeB},
      ] table[
        x=n, y=med, row sep=\\,
      ]{
      n med \\
      1 342.89 \\
      2 426.04 \\
      3 513.02 \\
      4 600.98 \\
      5 699.61 \\
      6 785.55 \\
      7 869.20 \\
      };
      \addlegendentry{BMPv2+ 1$\times$}


    \end{axis}
  \end{tikzpicture}

  \caption{
    \textbf{BMP runtime scaling with the number of processed instances.}
    Solid lines: median, shaded regions: the p05 to p95 range.
    Dashed lines: the theoretical runtime as a sum of components from \cref{tab:runtime-per-parts}. 
    Measured on a P100 GPU with 16GB memory and batch size 1 on OCHuman.
    Images with $>$7 detected instances are too rare for statistical evaluation.
    Comparison with other models is in the Suppl.
  }
  \label{fig:bmp-runtime-scaling-measured}
\end{figure}


==> sections/subsection/ochuman_histograms.tex <==
\begin{figure}[tb]
\centering

\pgfmathsetmacro{\meanA}{0.545}   %
\pgfmathsetmacro{\meanB}{0.527}

\pgfplotsset{
    minimal/.style={
        ybar,
        ymin=0,
        bar width=3.5pt,              %
        axis line style={black!40},
        tick style={black!40},
        tick label style={font=\small},
        xlabel style={font=\small},
        ylabel style={font=\small},
        title style={font=\small},
        grid=both,
        grid style={black!20},
    }
}

\begin{tikzpicture}

\begin{axis}[
    minimal,
    width=\linewidth,
    height=0.8\linewidth,
    xlabel={$\IoUMax$},
    ylabel={\% of instances},
    xmin=-0.01, xmax=1.01,
    ymin=0, ymax=0.23,
    xtick={0,0.2,...,1.00},
    ytick={0,0.1,...,0.2},
    legend style={
        font=\small,
        at={(0.98,0.98)},
        anchor=north east,
        nodes={anchor=west},
    },
    legend cell align={left},
    legend image code/.code={
        \draw[draw=none] (0,0) rectangle (0,0);
    },
]




\pgfmathsetmacro{\barW}{2.5}

\addplot+[
    draw=none,
    fill=bmpColorOrange,
    fill opacity=1.0,
    bar shift=-\barW pt,
    bar width=\barW pt,
] coordinates {
    (0.025,0.2198) (0.075,0.1229) (0.125,0.1153) (0.175,0.1068) (0.225,0.0879)
    (0.275,0.0746) (0.325,0.0580) (0.375,0.0535) (0.425,0.0465) (0.475,0.0318)
    (0.525,0.0243) (0.575,0.0179) (0.625,0.0136) (0.675,0.0089) (0.725,0.00736)
    (0.775,0.00417) (0.825,0.00263) (0.875,0.00274) (0.925,0.00080) (0.975,0.00057)
};


\addplot+[
    draw=none,
    fill=bmpColorMagenta!70,
    fill opacity=1.0,
    bar shift=0pt,
    bar width=\barW pt,
] coordinates {
    (0.025,0.1849) (0.075,0.00052) (0.125,0.00052) (0.175,0.0) (0.225,0.00079)
    (0.275,0.00157) (0.325,0.0) (0.375,0.00026) (0.425,0.0) (0.475,0.0)
    (0.525,0.1709) (0.575,0.1333) (0.625,0.0990) (0.675,0.0757) (0.725,0.0550)
    (0.775,0.1241) (0.825,0.0807) (0.875,0.0429) (0.925,0.0204) (0.975,0.0094)
};


\addplot+[
    draw=none,
    fill=bmpColorBlue!80,
    fill opacity=1.0,
    bar shift=+\barW pt,
    bar width=\barW pt,
] coordinates {
    (0.025,0.0394) (0.075,0.0244) (0.125,0.0203) (0.175,0.0258) (0.225,0.0283)
    (0.275,0.0403) (0.325,0.0449) (0.375,0.0403) (0.425,0.0456) (0.475,0.0384)
    (0.525,0.1424) (0.575,0.1090) (0.625,0.0878) (0.675,0.0706) (0.725,0.0476)
    (0.775,0.0884) (0.825,0.0553) (0.875,0.0297) (0.925,0.0154) (0.975,0.00648)
};


\legend{
    {\color{bmpColorOrange}\rule{5pt}{5pt}}~CIHP,
    {\color{bmpColorMagenta!70}\rule{5pt}{5pt}}~OCH 1.0,
    {\color{bmpColorBlue!80}\rule{5pt}{5pt}}~OCH-Pose
}



\end{axis}
\end{tikzpicture}

\caption{
\textbf{Instance density} measured by $\IoUMax$ in OCHuman, OCHuman-Pose and CIHP datasets.
Despite having almost the same mean of $\IoUMax$ as OCHuman (\cref{tab:ochuman-original-stats}), OCHuman-Pose has a more realistic distribution of in-the-wild images, free from artificial instance selections.
CIHP has a different distribution because it focuses on crowds instead of close human interactions.
}
\label{fig:OCH-histograms}
\end{figure}


==> sections/subsection/pmpose-familly-comparison.tex <==
\begin{figure*}[tb]
    \centering

    \definecolor{method}{RGB}{196, 108, 44}    %
    \definecolor{famA}{RGB}{96, 150, 200}      %
    \definecolor{famB}{RGB}{120, 180, 130}     %
    \definecolor{famC}{RGB}{190, 170, 110}     %
    \definecolor{famF}{RGB}{145, 130, 185}     %
    \definecolor{famD}{RGB}{110, 175, 175}     %
    \definecolor{famE}{RGB}{205, 145, 165}     %
    \definecolor{otherA}{RGB}{165, 165, 165}   %
    \definecolor{otherB}{RGB}{115, 115, 115}   %

    \definecolor{vitcolor}{RGB}{230,126,34}      %
    \definecolor{pmcolor}{RGB}{40,100,210}       %
    \definecolor{hrformcolor}{RGB}{60,150,60}    %
    \definecolor{transcolor}{RGB}{200,170,0}     %
    \definecolor{cnncolor}{RGB}{150,80,200}      %
    \definecolor{mixcolor}{RGB}{20,150,160}      %
    \pgfplotsset{
        minimal/.style={
            axis line style={black!40},
            tick style={black!40},
            tick label style={font=\small},
            xlabel style={font=\small},
            ylabel style={font=\small},
            title style={font=\small},
            grid=both,
            grid style={black!5},
        }
    }   
    \begin{tikzpicture}
    \begin{axis}[
        minimal,
        width=\textwidth,
        height=9cm,
        axis y discontinuity=crunch, %
        axis x discontinuity=crunch, %
        xmin=34.2, xmax=50.5,
        ymin=64.9, ymax=83.6,
        xlabel={OCHuman test set AP (bboxes from RTMDet \cite{RTMDet})},
        ylabel={COCO val set AP (GT bboxes)},
        axis lines=left,
        grid=both,
        grid style=black!20,
        tick align=outside,
        enlargelimits=false,
        legend style={font=\small, at={(0.97,0.03)}, anchor=south east},
        legend cell align={left}
    ]
        \newcommand{\bubble}[5]{%
          \draw[fill=#4, draw=none, opacity=1.0]
            (axis cs:#1,#2) circle[radius=#3*4pt];
        }
        \newcommand{\MainBubble}[5]{%
          \draw[fill=#4, draw=black, opacity=1.0]
            (axis cs:#1,#2) circle[radius=#3*4pt];
        }
        \newcommand{\BUbubble}[5]{%
          \draw[dashed, draw=black!80, fill=#4, line width=0.5mm]
            (axis cs:#1,#2) circle[radius=#3*4pt];
        }

        
        
        
        
        
        
        
        \bubble{35.5}{75.9}{1.3}{famA}{S}
        \bubble{37.5}{77.9}{1.9}{famA}{B}
        \bubble{40.3}{80.7}{2.48}{famA}{L}
        \bubble{40.9}{81.4}{2.8}{famA}{H}
        \addplot[
            thick,
            famA,
            opacity=1.0,
        ] coordinates {
            (35.5, 75.9)
            (37.5, 77.9)
            (40.3, 80.7)
            (40.9, 81.4)
        };
        


        
        \bubble{44.0}{68.9}{1.48}{famB}{CID-w32}
        \bubble{45.0}{70.7}{1.8}{famB}{CID-w48}
        \addplot[
            thick,
            famB,
            opacity=1.0,
        ] coordinates {
            (44.0, 68.9)
            (45.0, 70.7)
        };

        \bubble{36.5}{71.0}{1.8}{famF}{DEKR}
        
        \bubble{41.3}{66.1}{2.47}{famF}{Sapiens 0.3b}
        \bubble{40.0}{69.5}{1.7}{famF}{HQNetR-50}
        \bubble{42.5}{76.3}{1.7}{famF}{MIPNet}
        \bubble{47.4}{74.8}{2.0}{famF}{BUCTD}
        
        \MainBubble{46.78}{77.85}{1.36}{vitcolor}{S} %
        \MainBubble{48.2}{79.4}{1.95}{vitcolor}{B}
        \MainBubble{49.3}{80.31}{2.49}{vitcolor}{L}
        \MainBubble{49.9}{80.7}{2.8}{vitcolor}{H}  %
        \addplot[
            thick,
            vitcolor,
            opacity=1.0,
        ] coordinates {
            (46.78, 77.85)
            (48.2, 79.4)
            (49.3, 80.31)
            (49.9, 80.7)  %
        };

        \MainBubble{55.3}{79.4}{3.0}{red}{B}
        


        \bubble{36.3}{70.1}{0.68}{famD}{T}
        \bubble{39.0}{74.1}{0.95}{famD}{S}
        \bubble{40.2}{78.0}{1.39}{famD}{M}
        \bubble{40.8}{78.6}{1.72}{famD}{L}
        \addplot[
            thick,
            famD,
            opacity=1.0,
        ] coordinates {
            (36.3, 70.1)
            (39.0, 74.1)
            (40.2, 78.0)
            (40.8, 78.6)
        };

        \bubble{38.5}{76.7}{1.46}{famE}{w32}
        \bubble{39.3}{77.3}{1.8}{famE}{w48}
        \addplot[
            thick,
            famE,
            opacity=1.0,
        ] coordinates {
            (38.5, 76.7)
            (39.3, 77.3)
        };


    \node[font=\normalsize, anchor=center, rotate=20]
            at (axis cs:38.2, 75.3) {\textbf{\textcolor{famE}{{\hypersetup{citecolor=famE}HRNet \cite{HRNet}}}}};
    \node[font=\scriptsize, anchor=center, rotate=0]
            at (axis cs:38.5, 77.6) {\textbf{\textcolor{famE}{w32}}};
    \node[font=\scriptsize, anchor=center, rotate=0]
            at (axis cs:39.3, 78.5) {\textbf{\textcolor{famE}{w48}}};
            
    \node[font=\normalsize, anchor=center, rotate=20]
            at (axis cs:38.0, 80.8) {\textbf{\textcolor{famA}{ViTPose {\hypersetup{citecolor=famA}\cite{ViTPose}}}}};
    \node[font=\scriptsize, anchor=center, rotate=0]
            at (axis cs:35.5, 76.8) {\textbf{\textcolor{famA}{S}}};
    \node[font=\scriptsize, anchor=center, rotate=0]
            at (axis cs:37.5, 79.0) {\textbf{\textcolor{famA}{B}}};
    \node[font=\scriptsize, anchor=center, rotate=0]
            at (axis cs:40.3, 82.0) {\textbf{\textcolor{famA}{L}}};
    \node[font=\scriptsize, anchor=center, rotate=0]
            at (axis cs:40.9, 82.9) {\textbf{\textcolor{famA}{H}}};
            
    \node[font=\normalsize, anchor=center, rotate=30]
            at (axis cs:41.2, 76.8) {\textbf{\textcolor{famD}{RTMPose {\hypersetup{citecolor=famD}\cite{RTMPose}}}}};
    \node[font=\scriptsize, anchor=center, rotate=0]
            at (axis cs:36.3, 69.5) {\textbf{\textcolor{famD}{T}}};
    \node[font=\scriptsize, anchor=center, rotate=0]
            at (axis cs:39.0, 73.2) {\textbf{\textcolor{famD}{S}}};
    \node[font=\scriptsize, anchor=center, rotate=0]
            at (axis cs:40.2, 77.0) {\textbf{\textcolor{famD}{M}}};
    \node[font=\scriptsize, anchor=center, rotate=0]
            at (axis cs:40.8, 77.5) {\textbf{\textcolor{famD}{L}}};

    \node[font=\normalsize, anchor=center, rotate=38]
            at (axis cs:44.99, 69.0) {\textbf{\textcolor{famB}{{\hypersetup{citecolor=famB}CID \cite{CID}}}}};
    \node[font=\scriptsize, anchor=center, rotate=0]
            at (axis cs:44.0, 70.0) {\textbf{\textcolor{famB}{w32}}};
    \node[font=\scriptsize, anchor=center, rotate=0]
            at (axis cs:45.0, 72.0) {\textbf{\textcolor{famB}{w48}}};

    \node[font=\normalsize, anchor=center, rotate=0]
            at (axis cs:36.5, 72.2) {\textbf{\textcolor{famF}{{\hypersetup{citecolor=famF}DEKR \cite{DEKR}}}}};
    \node[font=\normalsize, anchor=center, rotate=0]
            at (axis cs:40.0, 70.8) {\textbf{\textcolor{famF}{{\hypersetup{citecolor=famF}HQNetR-50 \cite{HQNet}}}}};
    \node[font=\normalsize, anchor=center, rotate=0]
            at (axis cs:42.5, 75.2) {\textbf{\textcolor{famF}{MIPNet {\hypersetup{citecolor=famF}\cite{MIPNet}}}}};
    \node[font=\normalsize, anchor=center, rotate=0]
            at (axis cs:47.4, 73.4) {\textbf{\textcolor{famF}{{\hypersetup{citecolor=famF}BUCTD \cite{BUCTD}}}}};
    \node[font=\normalsize, anchor=center, rotate=0]
            at (axis cs:41.3, 67.5) {\textbf{\textcolor{famF}{Sapiens 0.3b {\hypersetup{citecolor=famF}\cite{Sapiens}}}}};
    
    \node[font=\large, anchor=center, rotate=20]
            at (axis cs:47.5, 81.8) {\textbf{\textcolor{vitcolor}{PMPose}}};
    \node[font=\normalsize, anchor=center, rotate=0]
            at (axis cs:46.78, 78.85) {\textbf{\textcolor{vitcolor}{S}}};
    \node[font=\normalsize, anchor=center, rotate=0]
            at (axis cs:48.2, 80.7) {\textbf{\textcolor{vitcolor}{B}}};
    \node[font=\normalsize, anchor=center, rotate=0]
            at (axis cs:49.3, 81.8) {\textbf{\textcolor{vitcolor}{L}}};
    \node[font=\normalsize, anchor=center, rotate=0]
            at (axis cs:49.9, 82.3) {\textbf{\textcolor{vitcolor}{H}}};

    
    \end{axis}
    \end{tikzpicture}

    \caption{
    \textbf{%
    Comparison of
    \textcolor{vitcolor}{PMPose}
    with state-of-the-art models} on COCO and OCHuman.
    The bubble diameter is proportional to the logarithm of the number of model parameters.
    PMPose generalizes best to the unseen OCHuman dataset while keeping a SOTA-level performance on COCO.
    }
    \label{fig:PMPose-vs-ViTPose}
\end{figure*}

